A topological proof of Wolpert's formula for the Weil-Petersson symplectic form in terms of the Fenchel-Nielsen coordinates

We introduce a natural cell decomposition of a closed oriented surface associated with a pants decomposition, and an explicit groupoid cocycle on the cell decomposition which represents each point of the Teichm\"uller space $\mathcal{T}_g$. We call it the {\it standard cocycle} of the point of $\mathcal{T}_g$. As an application of the explicit description of the standard cocycle, we obtain a topological proof of Wolpert's formula for the Weil-Petersson symplectic form in terms of the Fenchel-Nielsen coordinates associated with the pants decomposition.

==> FN_Fig_Ann.tex <==
\begin{tikzpicture}[scale=1.4]
\tikzset{Process/.style={rectangle,  draw,  text centered, text width=37mm, minimum height=1.5cm}};
%
\coordinate (--) at (1,1); 
\coordinate (-0) at (1,2); 
\coordinate (-+) at (1,3); 
\coordinate (+-) at (3,1); 
\coordinate (+0) at (3,2); 
\coordinate (++) at (3,3); 
\fill (--) circle (1.4pt) (-0) circle (1.4pt) (-+) circle (1.4pt) 
 (+-) circle (1.4pt) (+0) circle (1.4pt) (++) circle (1.4pt) ;
%
\draw[thick] (0.8,1) -- (3.2,1);
\draw[thick] (2.3,3) -- (2.2,2.9); 
\draw[thick] (2.3,3) -- (2.2,3.1); 
\draw[thick] (0.8,2) -- (3.2,2);
\draw[thick] (2.3,2) -- (2.2,1.9); 
\draw[thick] (2.3,2) -- (2.2,2.1); 
\draw[thick] (0.8,3) -- (3.2,3);
\draw[thick] (2.3,1) -- (2.2,0.9); 
\draw[thick] (2.3,1) -- (2.2,1.1); 
%
\draw[thick] (1,0.5) -- (1,3.5);
\draw[thick] (1,1.6) -- (0.9,1.5); 
\draw[thick] (1,1.6) -- (1.1,1.5); 
\draw[thick] (1,2.6) -- (0.9,2.5); 
\draw[thick] (1,2.6) -- (1.1,2.5); 
%
\draw[thick, dashed] (2,0.5) -- (2,3.5);
\draw[thick] (2,3.5) -- (1.9,3.4); 
\draw[thick] (2,3.5) -- (2.1,3.4); 
%
\draw[thick] (3,0.5) -- (3,3.5);
\draw[thick] (3,1.4) -- (2.9,1.5); 
\draw[thick] (3,1.4) -- (3.1,1.5); 
\draw[thick] (3,2.4) -- (2.9,2.5); 
\draw[thick] (3,2.4) -- (3.1,2.5); 
%
\node[font=\tiny] (0) at (1.8,0.8) {$0$};
\node[font=\tiny] (pi) at (1.8,1.8) {$\pi$};
\node[font=\tiny] (2pi) at (1.8,2.8) {$2\pi$};
%
\node[font=\tiny] (delta) at (2.2,3.3) {$\delta_i$};
\node[font=\tiny] (10) at (2.4,2.7) {$e^1_{((i))0}$};
\node[font=\tiny] (11) at (2.4,1.7) {$e^1_{((i))1}$};
\node[font=\tiny] (100) at (2.4,0.7) {$e^1_{((i))0}$};
%
\node[font=\tiny] (21) at (1.6,2.3) {$e^2_{((i))1}$};
\node[font=\tiny] (20) at (1.6,1.3) {$e^2_{((i))1}$};
%
\node[font=\tiny] (minus) at (1.2,0.8) {$-1$};
\node[font=\tiny] (plus) at (2.8,0.8) {$+1$};
%
\node[font=\tiny] (0010) at (0.4,1) {$e^0_{(j')k'0}$};
\node[font=\tiny] (1010) at (0.4,1.5) {$e^1_{(j')k'0}$};
\node[font=\tiny] (0011) at (0.4,2) {$e^0_{(j')k'1}$};
\node[font=\tiny] (1011) at (0.4,2.5) {$e^1_{(j')k'1}$};
\node[font=\tiny] (0010b) at (0.4,3) {$e^0_{(j')k'0}$};
%
\node[font=\tiny] (0110) at (3.8,1) {$e^0_{(j'')k''0}$};
\node[font=\tiny] (1110) at (3.8,1.5) {$e^1_{(j'')k''1}$};
\node[font=\tiny] (0111) at (3.8,2) {$e^0_{(j'')k''1}$};
\node[font=\tiny] (1111) at (3.8,2.5) {$e^1_{(j'')k''0}$};
\node[font=\tiny] (0110b) at (3.8,3) {$e^0_{(j'')k''0}$};
%
\end{tikzpicture}\par\medskip\noindent


==> FN_Fig_Bigon.tex <==
\begin{tikzpicture}
\tikzset{Process/.style={rectangle,  draw,  text centered, text width=37mm, minimum height=1.5cm}};
\coordinate (010) at (0,2) node at (010) [left] {$e^0_{10}$};
\coordinate (011) at (4,2) node at (011) [right] {$e^0_{11}$};
\fill (010) circle (2pt) (011) circle (2pt);
\coordinate (ddl) at (0,0); 
\coordinate (dl) at (0,1); 
\coordinate (ul) at (0,3); 
\coordinate (uul) at (0,4); 
\coordinate (ddr) at (4,0); 
\coordinate (dr) at (4,1); 
\coordinate (ur) at (4,3); 
\coordinate (uur) at (4,4); 
\draw[thick, rounded corners=20pt] (010) -- (ul) -- (ur) 
node [midway] [sloped] {$>$} node [midway] [below] {$e^1_{10}$} 
-- (011)  ;
\draw[rounded corners=20pt] (010) -- (uul) -- (uur) 
 node [midway] [above] {$(e^1_{10})\inv$} 
-- (011)  ;
\draw[thick, rounded corners=20pt] (010) -- (dl) -- (dr) 
node [midway] [above] {$(e^1_{11})\inv$} -- (011)  ;
\draw[thick, rounded corners=20pt] (010) -- (ddl) -- (ddr) 
node [midway] [below] {$e^1_{11}$}-- (011)  ;
\filldraw[fill = lightgray, thick, rounded corners=20pt] (010) -- (ul) -- (ur) node [midway] [sloped] {$>$} -- (011) -- (uur) -- (uul) node [midway] [sloped] {$<$}-- (010) ;
\filldraw[fill = gray, thick, rounded corners=20pt] (010) -- (dl) -- (dr) node [midway] [sloped] {$>$} -- (011) -- (ddr) -- (ddl) node [midway] [sloped] {$<$}-- (010) ;
\node () at (2,2) {$\pa_1P$};
%
\coordinate (a0) at (7,3) node at (a0) [above left] {\tiny $(e^0_{10}, e^0_{11})$}; 
\coordinate (b0) at (9,3) node at (b0) [above right] {\tiny $(e^0_{11}, e^0_{11})$}; 
\coordinate (c0) at (7,1) node at (c0) [below left] {\tiny $(e^0_{10}, e^0_{10})$}; 
\coordinate (d0) at (9,1) node at (d0) [below right] {\tiny $(e^0_{11}, e^0_{10})$}; 
\filldraw[fill=lightgray, thick] (a0) -- (b0) node [midway] {$<$} -- (d0) 
node [midway] [sloped] {$<$}
-- (c0) node [midway] {$>$} -- (a0) node [midway] [sloped] {$<$};
\fill (a0) circle (2pt) (b0) circle (2pt) (c0) circle (2pt) (d0) circle (2pt);
\node () at (8,2) {\tiny $e^1_{10}\times e^1_{10}$};
%
\coordinate (a1) at (12,3) node at (a1) [above left] {\tiny $(e^0_{11}, e^0_{10})$}; 
\coordinate (b1) at (14,3) node at (b1) [above right] {\tiny $(e^0_{11}, e^0_{11})$}; 
\coordinate (c1) at (12,1) node at (c1) [below left] {\tiny $(e^0_{10}, e^0_{10})$}; 
\coordinate (d1) at (14,1) node at (d1) [below right] {\tiny $(e^0_{10}, e^0_{11})$}; 
\filldraw[fill=gray, thick] (a1) -- (b1) node [midway] {$>$} -- (d1) 
node [midway] [sloped] {$>$}
-- (c1) node [midway] {$<$} -- (a1) node [midway] [sloped] {$>$};
\fill (a1) circle (2pt) (b1) circle (2pt) (c1) circle (2pt) (d1) circle (2pt);
\node () at (13,2) {\tiny $-e^1_{11}\times e^1_{11}$};
%
\end{tikzpicture}


==> FN_Fig_Intro.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{scope}
\tikzset{Process/.style={rectangle,  draw,  text centered, text width=37mm, minimum height=1.5cm}};
\draw[thick, rounded corners=15pt] (1,0) -- (8,0) -- (8,3) -- (0,3) -- (0,0) -- (1,0);
\draw[thick, rounded corners=10pt] (1,1) rectangle (2,2);
\draw[thick, rounded corners=10pt] (4,1) rectangle (5,2);
\draw[thick, rounded corners=10pt] (6,1) rectangle (7,2);
\draw[thick] (0,1.5) to[out=-20, in=-160] (1,1.5);
%\draw[thick] (0.4,1.2) -- (0.6,1.4);
%\draw[thick] (0.4,1.6) -- (0.6,1.4);
\draw[thick] (5,1.5) to[out=-20, in=-160] (6,1.5);
%\draw[thick] (5.4,1.2) -- (5.6,1.4);
%\draw[thick] (5.4,1.6) -- (5.6,1.4);
\draw[thick] (7,1.5) to[out=-20, in=-160] (8,1.5);
%\draw[thick] (7.6,1.2) -- (7.4,1.4);
%\draw[thick] (7.6,1.6) -- (7.4,1.4);
\draw[thick] (4.5,3) to[out=-70, in=70] (4.5,2);
%\draw[thick] (4.4,2.6) -- (4.6,2.4);
%\draw[thick] (4.8,2.6) -- (4.6,2.4);
\draw[thick] (4.5,1) to[out=-70, in=70] (4.5,0);
%\draw[thick] (4.4,0.6) -- (4.6,0.4);
%\draw[thick] (4.8,0.6) -- (4.6,0.4);
\draw[thick] (3,3) to[out=-80, in=80]  node[auto=right]{\scriptsize $\delta_i$} (3,0);
\draw[thick] (2.95,1.85) -- (3.15,2.1);
\draw[thick] (3.35,1.85) -- (3.15,2.1);
\end{scope}
%
%
\begin{scope}[xshift=10cm]
\draw[thick, rounded corners=15pt] (1,0) -- (8,0) -- (8,3) -- (0,3) -- (0,0) -- (1,0);
\draw[thick, rounded corners=10pt] (1,1) rectangle (2,2);
\draw[thick, rounded corners=10pt] (4,1) rectangle (5,2);
\draw[thick, rounded corners=10pt] (6,1) rectangle (7,2);
\draw[thick] (0,1.7) to[out=-20, in=-160] (1,1.7);
\draw[thick] (0,1.3) to[out=-20, in=-160] (1,1.3);
\draw[thick] (0,1.46) -- (0.2,1.65); 
\draw[thick] (0.8,1.25) -- (1,1.44); 
\draw[dashed] (0,1.46) -- (1.0,1.44); 
\draw[thick] (0.2,1.25) -- (0.8,1.65); 
\draw[thick, rounded corners=10pt] (0.8,1.65) -- (0.8,2.15) --
(2.2, 2.15) -- (2.2,0.75) -- (0.8,0.75) -- (0.8,1.25);
\draw[thick, rounded corners=10pt] (0.2,1.65) -- (0.2,2.8) --
(2.65, 2.8);
\draw[thick, rounded corners=10pt] (0.2,1.25) -- (0.2,0.2) --
(2.65, 0.2);
\draw[thick] (5,1.7) to[out=-20, in=-160] (6,1.7);
\draw[thick] (5,1.3) to[out=-20, in=-160] (6,1.3);
\draw[thick] (5.2,1.65) -- (5.2,1.25); 
\draw[thick] (5.8,1.65) -- (5.8,1.25); 
\draw[thick] (7,1.7) to[out=-20, in=-160] (8,1.7);
\draw[thick] (7,1.3) to[out=-20, in=-160] (8,1.3);
\draw[thick] (7,1.44) -- (7.2,1.25); 
\draw[thick] (7.8,1.65) -- (8.0,1.46); 
\draw[dashed] (7,1.44) -- (8.0,1.46); 
\draw[thick] (7.2,1.65) -- (7.8,1.25); 
\draw[thick] (4.7,3) to[out=-70, in=70] (4.7,2);
\draw[thick] (4.3,3) to[out=-70, in=70] (4.3,2);
\draw[thick] (4.7,1) to[out=-70, in=70] (4.7,0);
\draw[thick] (4.3,1) to[out=-70, in=70] (4.3,0);
\draw[thick] (3.2,3) to[out=-80, in=80] (3.2,0);
\draw[thick] (2.6,3) to[out=-80, in=80] (2.6,0);
%\draw[thick] (2.6,3) to[out=-80, in=80] node[auto=left][font=\tiny]{$e^2_{((i))0}$}(2.6,0);
\draw[thick] (2.9,2.9) -- (3.0,2.8);
\draw[thick] (2.9,2.7) -- (3.0,2.8);
\draw[thick] (2.9,0.1) -- (3.0,0.2);
\draw[thick] (2.9,0.3) -- (3.0,0.2);
%
\draw[thick] (2.65,1.5) -- (2.75,1.4);
\draw[thick] (2.85,1.5) -- (2.75,1.4);
\draw[thick] (2.53,0.17) -- (2.63,0.07);
\draw[thick] (2.73,0.17) -- (2.63,0.07);
%
\draw[thick] (3.27,1.5) -- (3.37,1.6);
\draw[thick] (3.47,1.5) -- (3.37,1.6);
\draw[thick] (3.11,2.81) -- (3.21,2.91);
\draw[thick] (3.31,2.81) -- (3.21,2.91);
%
\draw[thick] (2.65,2.8) -- (4.77,2.8);
\draw[thick] (4.35,2.2) -- (4.76,2.2);
\draw[thick] (4.35,0.8) -- (4.54,1.0);
\draw[thick] (2.65,0.2) -- (4.35,0.2);
\draw[thick] (4.35,0.2) -- (4.76,0.8);
\draw[thick] (4.56,0.0) -- (4.76,0.2);
\draw[dashed] (4.56,0.0) -- (4.54,1.0);
\draw[thick, rounded corners=10pt] (4.35,0.8) -- 
(3.68,0.8) -- (3.68,2.2) -- (4.35,2.2);
\draw[thick, rounded corners=10pt] (4.76,0.2) -- (7.8,0.2) --
(7.8, 1.25);
\draw[thick, rounded corners=10pt] (4.76,2.8) -- (7.8,2.8) --
(7.8, 1.65);
\draw[thick, rounded corners=10pt] (4.76,0.8) -- (5.2,0.8) --
(5.2, 1.25);
\draw[thick, rounded corners=10pt] (4.76,2.2) -- (5.2,2.2) --
(5.2, 1.65);
\draw[thick, rounded corners=10pt] (5.8,1.25) -- 
(5.8,0.8) -- (7.2,0.8) --(7.2, 1.25);
\draw[thick, rounded corners=10pt] (5.8,1.65) -- 
(5.8,2.2) -- (7.2,2.2) --(7.2, 1.65);
\fill 
(0.2,1.65) circle (1.4pt) (0.8,1.65) circle (1.4pt)
(0.2,1.25) circle (1.4pt) (0.8,1.25) circle (1.4pt)
(5.2,1.65) circle (1.4pt) (5.8,1.65) circle (1.4pt)
(5.2,1.25) circle (1.4pt) (5.8,1.25) circle (1.4pt)
(7.2,1.65) circle (1.4pt) (7.8,1.65) circle (1.4pt)
(7.2,1.25) circle (1.4pt) (7.8,1.25) circle (1.4pt);
\fill 
(4.76,0.2) circle (1.4pt) (4.76,2.8) circle (1.4pt)
(4.35,0.2) circle (1.4pt) (4.35,2.8) circle (1.4pt)
(3.23,0.2) circle (1.4pt) (3.23,2.8) circle (1.4pt)
(2.63,0.2) circle (1.4pt) (2.63,2.8) circle (1.4pt);
\fill
(4.76,0.8) circle (1.4pt) (4.76,2.2) circle (1.4pt)
(4.35,0.8) circle (1.4pt) (4.35,2.2) circle (1.4pt);
\end{scope}
\end{tikzpicture}\par\medskip\noindent


==> FN_Fig_PHexagon_1a.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]
\tikzset{Process/.style={rectangle,  draw,  text centered, text width=37mm, minimum height=1.5cm}};
\coordinate (A) at (0,6);
\coordinate (B) at (14,6);
\coordinate (C) at (0,0);
\coordinate (D) at (14,0);
\coordinate (p) at (2,4);
\coordinate (q) at (6,4);
\coordinate (r) at (2,2);
\coordinate (s) at (6,2);
\coordinate (x) at (8,4);
\coordinate (y) at (12,4);
\coordinate (z) at (8,2);
\coordinate (w) at (12,2);
\coordinate (001) at (0,3);
\coordinate (010) at (2,3);
\coordinate (011) at (6,3);
\coordinate (020) at (8,3);
\coordinate (021) at (12,3);
\coordinate (000) at (14,3);
\fill (000) circle (2pt) (001) circle (2pt)
(010) circle (2pt) (011) circle (2pt)
(020) circle (2pt) (021) circle (2pt);
\draw[thick] (001) -- (010) node [midway] {$<$}
node [midway] [above] {$e^1_1 = f_{3+}$} 
node [midway] [below] {$e^1_1 = g_{3-}$} ;
\draw[thick] (011) -- (020) node [midway] {$<$}
node [midway] [above] {$e^1_2 = f_{1+}$} 
node [midway] [below] {$e^1_2 = g_{1-}$} ;
\draw[thick] (021) -- (000) node [midway] {$>$}
node [midway] [above] {$(e^1_0)^{-1} = g_{2+}$} 
node [midway] [below] {$(e^1_0)^{-1} = f_{2-}$} ;
\node at (001)  [left] {$e^0_{01}$}; 
\node at (000) [right] {$e^0_{00}$}; 
\node at (011)  [left] {$e^0_{11}$}; 
\node at (010) [right] {$e^0_{10}$}; 
\node at (021)  [left] {$e^0_{21}$}; 
\node at (020) [right] {$e^0_{20}$}; 
\draw[thick, rounded corners=30pt] (001) -- (A) -- (B) node [midway] {$<$} node [midway] [below] {$e^1_{00} = g_{3+}$} -- (000);
\draw[thick, rounded corners=30pt] (001) -- (C) -- (D) node [midway] {$<$} node [midway] [above] {$(e^1_{01})^{-1} = f_{3-}$} -- (000);
\draw[thick, rounded corners=20pt] (010) -- (p) -- (q) node [midway]  {$<$} node [midway] [above] {$(e^1_{10})^{-1} = f_{2+}$} -- (011);
\draw[thick, rounded corners=20pt] (010) -- (r) -- (s) node [midway]  {$<$} node [midway] [below] {$e^1_{11} = g_{2-}$} -- (011);
\draw[thick, rounded corners=20pt] (020) -- (x) -- (y) node [midway] {$>$} node [midway] [above] {$e^1_{20} = g_{1+}$} -- (021);
\draw[thick, rounded corners=20pt] (020) -- (z) -- (w) node [midway] {$>$} node [midway] [below] {$(e^1_{21})^{-1} = f_{1-}$}  -- (021);
\node () at (7,4.5) {$e^2_+$};
\node () at (7,1.5) {$e^2_-$};
\node () at (4,3) {$\partial_1P$};
\node () at (10,3) {$\partial_{{2}}P$};
\node () at (15,2) {$\partial_0P$};
\end{tikzpicture}


==> FN_Fig_Pants_1a.tex <==
\begin{tikzpicture}[scale=0.75]
\tikzset{Process/.style={rectangle,  draw,  text centered, 
text width=37mm, minimum height=1.5cm}};
\coordinate (A) at (0,6);
\coordinate (B) at (14,6);
\coordinate (C) at (0,0);
\coordinate (D) at (14,0);
\coordinate (p) at (2,4);
\coordinate (q) at (6,4);
\coordinate (r) at (2,2);
\coordinate (s) at (6,2);
\coordinate (x) at (8,4);
\coordinate (y) at (12,4);
\coordinate (z) at (8,2);
\coordinate (w) at (12,2);
\coordinate (001) at (0,3);
\coordinate (010) at (2,3);
\coordinate (011) at (6,3);
\coordinate (020) at (8,3);
\coordinate (021) at (12,3);
\coordinate (000) at (14,3);
\fill (000) circle (2pt) (001) circle (2pt)
(010) circle (2pt) (011) circle (2pt)
(020) circle (2pt) (021) circle (2pt);
\draw[thick] (001) -- (010) node [midway] {$<$}
node [midway] [below] {$e^1_1$} ;
\draw[thick] (011) -- (020) node [midway] {$<$}
node [midway] [below] {$e^1_2$} ;
\draw[thick] (021) -- (000) node [midway] {$<$}
node [midway] [below] {$e^1_0$} ;
\node at (001)  [left] {$e^0_{01}$}; 
\node at (000) [right] {$e^0_{00}$}; 
\node at (011)  [left] {$e^0_{11}$}; 
\node at (010) [right] {$e^0_{10}$}; 
\node at (021)  [left] {$e^0_{21}$}; 
\node at (020) [right] {$e^0_{20}$}; 
\draw[thick, rounded corners=30pt] (001) -- (A) -- (B) node [midway] {$<$} node [midway] [below] {$e^1_{00}$} -- (000);
\draw[thick, rounded corners=30pt] (001) -- (C) -- (D) node [midway] {$>$} node [midway] [above] {$e^1_{01}$} -- (000);
\draw[thick, rounded corners=20pt] (010) -- (p) -- (q) node [midway]  {$>$} node [midway] [above] {$e^1_{10}$} -- (011);
\draw[thick, rounded corners=20pt] (010) -- (r) -- (s) node [midway]  {$<$} node [midway] [below] {$e^1_{11}$} -- (011);
\draw[thick, rounded corners=20pt] (020) -- (x) -- (y) node [midway] {$>$} node [midway] [above] {$e^1_{20}$} -- (021);
\draw[thick, rounded corners=20pt] (020) -- (z) -- (w) node [midway] {$<$} node [midway] [below] {$e^1_{21}$}  -- (021);
\node () at (7,4.5) {$e^2_+$};
\node () at (7,1.5) {$e^2_-$};
\node () at (4,3) {$\partial_1P$};
\node () at (10,3) {$\partial_{{2}}P$};
\node () at (15,2) {$\partial_0P$};
\end{tikzpicture}\par\medskip\noindent

==> FN_Fig_SquareD.tex <==
\begin{tikzpicture}
\tikzset{Process/.style={rectangle,  draw,  text centered, text width=37mm, minimum height=1.5cm}};
\coordinate (00) at (0,1) node at (00) [below left] {$p_{00}$};
\coordinate (10) at (2,1) node at (10) [below right] {$p_{10}$};
\coordinate (01) at (0,3) node at (01) [above left] {$p_{01}$};
\coordinate (11) at (2,3) node at (11) [above right] {$p_{11}$};
\fill (00) circle (2pt) (10) circle (2pt) (01) circle (2pt) (11) circle (2pt) ;
\draw[thick] (00) -- (10) node [midway] {$>$};
\draw[thick] (01) -- (11) node [midway] {$>$};
\draw[thick] (00) -- (01) node [midway] {$\wedge$};
\draw[thick] (10) -- (11) node [midway] {$\wedge$};
\node (*) at (1,2) {$E_S$};
\node () at (1,0.7) {$f_0$};
\node () at (1,3.3) {$f_1$};
\node () at (-0.3,2) {$g_0$};
\node () at (2.3,2) {$g_1$};
%
\coordinate (0000) at (6,0) node at (0000) [below left] {\tiny $(p_{00}, p_{00})$};
\coordinate (0100) at (6,2) node at (0100) [left] {\tiny $(p_{01}, p_{00})$};
\coordinate (0101) at (6,4) node at (0101) [above left] {\tiny $(p_{01}, p_{01})$};;
\coordinate (1000) at (8,0) node at (1000) [below] {\tiny $(p_{10}, p_{00})$};
\coordinate (1100) at (8,2) node at (1100) [above right] {\tiny $(p_{11}, p_{00})$};
\coordinate (1101) at (8,4) node at (1101) [above] {\tiny $(p_{11}, p_{01})$};
\coordinate (1010) at (10,0) node at (1010) [below right] {\tiny $(p_{10}, p_{10})$};
\coordinate (1110) at (10,2) node at (1110) [right] {\tiny $(p_{11}, p_{10})$};
\coordinate (1111) at (10,4) node at (1111) [above right] {\tiny $(p_{11}, p_{11})$};;
\fill (0000) circle (2pt) (0100) circle (2pt) (0101) circle (2pt) (1000) circle (2pt) (1100) circle (2pt) (1101) circle (2pt) (1010) circle (2pt) (1110) circle (2pt) (1111) circle (2pt);
\draw[thick] (0000) -- (0100);
\draw[thick] (0100) -- (0101);
\draw[thick] (0000) -- (1000);
\draw[thick] (0100) -- (1100);
\draw[thick] (0101) -- (1101);
\draw[thick] (1000) -- (1100);
\draw[thick] (1100) -- (1101);
\draw[thick] (1000) -- (1010);
\draw[thick] (1100) -- (1110);
\draw[thick] (1101) -- (1111);
\draw[thick] (1010) -- (1110);
\draw[thick] (1110) -- (1111);
\node () at (7,1) {$E_S\times p_{0,0}$};
\node () at (9,1) {$-g_1\times f_0$};
\node () at (7,3) {$f_1\times g_0$};
\node () at (9,3) {$p_{1,1} \times E_S$};
\end{tikzpicture}\par\medskip\noindent


==> FN_Fig_diagHexagon.tex <==
\begin{tikzpicture}
\tikzset{Process/.style={rectangle,  draw,  text centered, text width=37mm, minimum height=1.5cm}};
\coordinate (+o2) at (1,1.732) 
node at (+o2) [below left] {$\omega^2$};
\coordinate (-o) at (3,01.732)
node at (-o) [below right] {$-\omega$};
\coordinate (-1) at (0,3.464)
node at (-1) [left] {$-1$};
\coordinate (+1) at (4,3.464)
node at (+1) [right] {$+1$};
\coordinate (+o) at (1,5.206)
node at (+o) [above left] {$\omega$};
\coordinate (-o2) at (3,5.206)
node at (-o2) [above right] {$-\omega^2$};
\fill (+o2) circle (2pt) (-o) circle (2pt)
(-1) circle (2pt) (+1) circle (2pt)
(+o) circle (2pt) (-o2) circle (2pt);
\draw[thick] (-1) -- (+o) node [midway] [sloped] {$>$}
node [midway] [above left] {$f_1$};
\draw[thick] (-1) -- (+o2) node [midway] [sloped] {$>$}
node [midway] [below left] {$g_1$};
\draw[thick] (+o) -- (-o2) node [midway] [sloped] {$>$}
node [midway] [above] {$f_2$};
\draw[thick] (+o2) -- (-o) node [midway] [sloped] {$>$}
node [midway] [below] {$g_2$};
\draw[thick] (-o2) -- (+1) node [midway] [sloped] {$>$}
node [midway] [above right] {$f_3$};
\draw[thick] (-o) -- (+1) node [midway] [sloped] {$>$}
node [midway] [below right] {$g_3$};
\node () at (2,3.464) {$E_H$};
%
\coordinate (+o2+o2) at (8,0)
node at (+o2+o2) [below left] {\tiny $(\omega^2,\omega^2)$};
\coordinate (-o+o2) at (10,0)
node at (-o+o2) [below] {\tiny $(-\omega,\omega^2)$};
\coordinate (-o-o) at (12,0)
node at (-o-o) [below right] {\tiny $(-\omega,-\omega)$};
\coordinate (+o2-1) at (7,1.732)
node at (+o2-1) [left] {\tiny $(\omega^2,-1)$};
\coordinate (-o-1) at (9,1.732)
node at (-o-1) [above left] {\tiny $(-\omega,-1)$};
\coordinate (+1+o2) at (11,1.732)
node at (+1+o2) [above right] {\tiny $(1,\omega^2)$};
\coordinate (+1-o) at (13,1.732)
node at (+1-o) [right] {\tiny $(1,-\omega)$};
\coordinate (-1-1) at (6,3.464)
node at (-1-1) [right] {\tiny $(-1,-1)$};
\coordinate (+1-1) at (10,3.464)
node at (+1-1) [right] {\tiny $(1,-1)$};
\coordinate (+1+1) at (14,3.464)
node at (+1+1) [right] {\tiny $(1,1)$};
\coordinate (+o-1) at (7,5.206)
node at (+o-1) [left] {\tiny $(\omega,-1)$};
\coordinate (-o2-1) at (9,5.206)
node at (-o2-1) [below left] {\tiny $(-\omega^2,-1)$};
\coordinate (+1+o) at (11,5.206)
node at (+1+o) [below right] {\tiny $(1,\omega)$};
\coordinate (+1-o2) at (13,5.206)
node at (+1-o2) [right] {\tiny $(1,-\omega^2)$};
\coordinate (+o+o) at (8,6.928)
node at (+o+o) [above left] {\tiny $(\omega,\omega)$};
\coordinate (-o2+o) at (10,6.928)
node at (-o2+o) [above] {\tiny $(-\omega^2,\omega)$};
\coordinate (-o2-o2) at (12,6.928)
node at (-o2-o2) [above right] {\tiny $(-\omega^2,-\omega^2)$};
%
\fill (+o2+o2) circle (2pt) (-o+o2) circle (2pt) (-o-o) circle (2pt)
(+o2-1) circle (2pt) (-o-1) circle (2pt) 
(+1+o2) circle (2pt) (+1-o) circle (2pt) 
(-1-1) circle (2pt) (+1-1) circle (2pt) (+1+1) circle (2pt)
(+o-1) circle (2pt) (-o2-1) circle (2pt) 
(+1+o) circle (2pt) (+1-o2) circle (2pt) 
(+o+o) circle (2pt) (-o2+o) circle (2pt) (-o2-o2) circle (2pt);
\draw[thick] (+o2+o2) -- (-o-o) 
(+o2-1) -- (+o2+o2) (-o-1) -- (-o+o2) (+1+o2) -- (-o+o2) (+1-o) -- (-o-o)
(+o2-1) -- (-o-1) (+1+o2) -- (+1-o)
(-1-1) -- (+o2-1) (-o-1) -- (+1-1) (+1-1) -- (+1+o2) (+1-o) -- (+1+1)
(-1-1) -- (+o-1) (-o2-1) -- (+1-1) (+1-1) -- (+1+o) (+1-o2) -- (+1+1)
(+o-1) -- (-o2-1) (+1+o) -- (+1-o2)
(+o-1) -- (+o+o) (-o2-1) -- (-o2+o) (+1+o) -- (-o2+o) (+1-o2) -- (-o2-o2)
(+o+o) -- (-o2-o2) ;
\node () at (8.5, 0.866) {$-g_2\times g_1$};
\node () at (11.5, 0.866) {$-g_3\times g_2$};
\node () at (10.0, 1.732) {$-g_3\times g_1$};
\node () at (8.2, 3.464) {$E_H\times\{-1\}$};
\node () at (12.0, 3.464) {$\{1\}\times E_H$};
\node () at (10.0, 5.206) {$f_3\times f_1$};
\node () at (8.5, 6.072) {$f_2\times f_1$};
\node () at (11.5,6.072) {$f_3\times f_2$};
\end{tikzpicture}


==> FN_Fig_tau.tex <==

\begin{tikzpicture}
\tikzset{Process/.style={rectangle,  draw,  text centered, text width=37mm, minimum height=1.5cm}};
\coordinate (UL) at (-4,3);
\coordinate (UM) at (0,2.4);
\coordinate (UR) at (4,3);
\coordinate (DL) at (-4,0);
\coordinate (DM) at (0,0.6);
\coordinate (DR) at (4,0);
\coordinate (LL) at (-4,0.2);
\coordinate (LM) at (0.08,0.8);
\coordinate (RR) at (4,2.6);
\coordinate (RM) at (0.1,2.0);
\coordinate (al) at (-0.03,2.10);
\coordinate (am) at (0.06,2.23);
\coordinate (ar) at (0.19,2.12);
\coordinate (L1) at (-4,2.4); 
\coordinate (L2) at (-4,0.6); 
\coordinate (R1) at (4,2.0); 
\coordinate (R2) at (4,0.6); 
\coordinate (LMr) at (0.20,0.78);
\coordinate (RMr) at (0.24,1.96);
%\fill (LM) circle (1pt) (RM) circle (1pt);
\draw[very thick, bend right = 15] (UL) to (UR);
\draw[very thick, bend left = 15] (DL) to (DR);
\draw[thick, bend left = 20] (UM) to (DM);
\draw[dashed, bend right = 20] (UM) to (DM);
\draw[thick] (LL) to [out=13, in=180] (LM);
\draw[thick] (RR) to [out=193, in=0] (RM);
\draw[thick] (al) to (am);
\draw[thick] (ar) to (am);
\draw[very thick, bend left = 80] (L1) to (L2);
\draw[very thick, bend right = 80] (R1) to (R2);
\draw[->, thick, bend right = 16] (LMr) to (RMr);
\node (D) at (0,2.8) {$\delta_i$};
\node (P1) at (-2,1.4) {$P_{j'}$};
\node (P2) at (2.4,1.4) {$P_{j''}$};
\node (T) at (0.6,1.3) {$\tau_i$};
%
\draw (-0.02,0.9) to (0.08, 0.9);
\draw (-0.02,0.9) to (-0.05, 0.8);
\draw (0.2,2.1) to (0.21,2.0);
\draw (0.2,2.1) to (0.1,2.095);
\end{tikzpicture}\par\medskip\noindent

